Wiki Entity Summarization Benchmark

Entity summarization aims to compute concise summaries for entities in knowledge graphs. Existing datasets and benchmarks are often limited to a few hundred entities and discard graph structure in source knowledge graphs. This limitation is particularly pronounced when it comes to ground-truth summaries, where there exist only a few labeled summaries for evaluation and training. We propose WikES, a comprehensive benchmark comprising of entities, their summaries, and their connections. Additionally, WikES features a dataset generator to test entity summarization algorithms in different areas of the knowledge graph. Importantly, our approach combines graph algorithms and NLP models as well as different data sources such that WikES does not require human annotation, rendering the approach cost-effective and generalizable to multiple domains. Finally, WikES is scalable and capable of capturing the complexities of knowledge graphs in terms of topology and semantics. WikES features existing datasets for comparison. Empirical studies of entity summarization methods confirm the usefulness of our benchmark. Data, code, and models are available at: https://github.com/msorkhpar/wiki-entity-summarization.

==> figs/fig-fscore-esbm-line.tex <==
\begin{figure}[htb]
\centering
% First subfigure
\begin{subfigure}[b]{0.24\textwidth}
\centering
\begin{tikzpicture}[scale=1]  % Adjust the scale to reduce the size
\begin{axis}[
hide axis,
xmin=0,
xmax=10,
ymin=0,
ymax=10,
legend columns=5,
legend style={at={(0.5,1)},anchor=north,draw=none,fill=none,legend cell align=left},
legend image post style={scale=0.8},  % Adjust the scale to reduce the legend image size
legend entries={Random, Entity Freq., Inverse Entity Freq., Relation Freq., Inverse Relation Freq.}
]
\addlegendimage{fill=blue,area legend}
\addlegendimage{fill=red,area legend}
\addlegendimage{fill=green,area legend}
\addlegendimage{fill=yellow,area legend}
\addlegendimage{fill=orange,area legend}
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}[scale=1]  % Adjust the scale to reduce the size
\begin{axis}[
ybar,
ylabel={F1 top-5},
ymin=0,
ymax=0.4,
width=\textwidth,
bar width=1.5ex,  % Adjust the bar width
height=4cm,  % Adjust the height
xtick=data,
xticklabels={\dbpedia, \lmdb},
xtick pos=bottom,
ytick pos=left,
enlarge x limits=0.4,
yticklabel style={/pgf/number format/fixed}
]
\addplot [fill=blue]   coordinates {(0,0.15) (1,0.12) };
\addplot [fill=red]    coordinates {(0,0.02) (1,0.29)};
\addplot [fill=green]  coordinates {(0,0.22) (1,0.11) };
\addplot [fill=yellow] coordinates {(0,0.08) (1,0.02) };
\addplot [fill=orange] coordinates {(0,0.29) (1,0.25) };
\end{axis}
\end{tikzpicture}
\end{subfigure}
\hfill
% Second subfigure
\begin{subfigure}[b]{0.24\textwidth}
\begin{tikzpicture}[scale=0.6]  % Adjust the scale to reduce the size
\begin{axis}[
ybar,
ylabel={F1 top-10},
ymin=0,
ymax=0.55,
width=\textwidth,
bar width=1.5ex,  % Adjust the bar width
height=4cm,  % Adjust the height
xtick=data,
xticklabels={\dbpedia, \lmdb},
xtick pos=bottom,
ytick pos=left,
enlarge x limits=0.4,
yticklabel style={/pgf/number format/fixed}
]
\addplot [fill=blue]   coordinates {(0,0.30) (1,0.26) };
\addplot [fill=red]    coordinates {(0,0.14) (1,0.34) };
\addplot [fill=green]  coordinates {(0,0.45) (1,0.24) };
\addplot [fill=yellow] coordinates {(0,0.15) (1,0.14) };
\addplot [fill=orange] coordinates {(0,0.54) (1,0.40) };
\end{axis}
\end{tikzpicture}
\end{subfigure}
\hfill
% Third subfigure
\begin{subfigure}[b]{0.24\textwidth}
\begin{tikzpicture}[scale=0.6]  % Adjust the scale to reduce the size
\begin{axis}[
ybar,
ylabel={MAP-5},
ymin=0,
ymax=0.22,
width=\textwidth,
bar width=1.5ex,  % Adjust the bar width
height=4cm,  % Adjust the height
xtick=data,
xticklabels={\dbpedia, \lmdb},
xtick pos=bottom,
ytick pos=left,
enlarge x limits=0.4,
yticklabel style={/pgf/number format/fixed}
]
\addplot [fill=blue]   coordinates {(0,0.07) (1,0.06) };
\addplot [fill=red]    coordinates {(0,0.1) (1,0.19) };
\addplot [fill=green]  coordinates {(0,0.13) (1,0.05) };
\addplot [fill=yellow] coordinates {(0,0.04) (1,0.01) };
\addplot [fill=orange] coordinates {(0,0.18) (1,0.13) };
\end{axis}
\end{tikzpicture}
\end{subfigure}
\hfill
% Fourth subfigure
\begin{subfigure}[b]{0.24\textwidth}
\begin{tikzpicture}[scale=0.6]  % Adjust the scale to reduce the size
\begin{axis}[
ybar,
ylabel={Map-10},
ymin=0,
ymax=0.4,
width=\textwidth,
bar width=1.5ex,  % Adjust the bar width
height=4cm,  % Adjust the height
xtick=data,
xticklabels={\dbpedia, \lmdb},
xtick pos=bottom,
ytick pos=left,
enlarge x limits=0.4,
yticklabel style={/pgf/number format/fixed}
]
\addplot [fill=blue]   coordinates {(0,0.16) (1,0.13) };
\addplot [fill=red]    coordinates {(0,0.04) (1,0.22) };
\addplot [fill=green]  coordinates {(0,0.29) (1,0.11) };
\addplot [fill=yellow] coordinates {(0,0.06) (1,0.05) };
\addplot [fill=orange] coordinates {(0,0.39) (1,0.23) };
\end{axis}
\end{tikzpicture}
\end{subfigure}
\caption{\esbm results}
\label{fig:esbm-results}
\end{figure}

==> figs/fig-fscore-esbm.tex <==



\begin{figure}[htb]
\centering

% First subfigure with esbm_top5_F1.csv dataset
\begin{subfigure}[b]{0.48\textwidth}
\pgfplotstableread[col sep=semicolon]{results/esbm_top5_F1.csv}\datatable
\begin{tikzpicture}
\begin{axis}[
    ybar,
    ylabel={F1 top-5},
    ymin=0,
    ymax=0.4,  % Adjusted based on your data scale
    width=\textwidth,
    bar width=2ex,  % Adjusted bar width to make them more visible
    height=7cm,  % Increased height for better visibility
    xtick=data,
    xticklabels from table={\datatable}{Data},
    legend columns=1,
    legend style={at={(1,1.05)},anchor=south east,legend cell align=left},
    legend entries={Random, Entity Frequency, Inverse Entity Frequency, Relation Frequency, Inverse Relation Frequency},
    xtick pos=bottom,
    ytick pos=left,
    enlarge x limits=0.4  % Adjust space between bars to bring them closer
]
\addplot [fill=blue] table [x expr=\coordindex, y={Random}]{\datatable};
\addplot [fill=red] table [x expr=\coordindex, y={Entity Frequency}]{\datatable};
\addplot [fill=green] table [x expr=\coordindex, y={Inverse Entity Frequency}]{\datatable};
\addplot [fill=yellow] table [x expr=\coordindex, y={Relation Frequency}]{\datatable};
\addplot [fill=orange] table [x expr=\coordindex, y={Inverse Relation Frequency}]{\datatable};
\end{axis}
\end{tikzpicture}
%\label{fig:f1-esbm}
\end{subfigure}
\hfill
% Second subfigure with another dataset, similar format
\begin{subfigure}[b]{0.48\textwidth}
\pgfplotstableread[col sep=semicolon]{results/esbm_top10_F1.csv}\datatable
\begin{tikzpicture}
\begin{axis}[
    ybar,
    ylabel={F1 top-10},
    ymin=0,
    ymax=0.55,  % Adjusted based on your data scale
    width=\textwidth,
    bar width=2ex,  % Adjusted bar width to make them more visible
    height=7cm,  % Increased height for better visibility
    xtick=data,
    xticklabels from table={\datatable}{Data},
    legend columns=1,
    legend style={at={(1,1.05)},anchor=south east,legend cell align=left},
    legend entries={Random, Entity Frequency, Inverse Entity Frequency, Relation Frequency, Inverse Relation Frequency},
    xtick pos=bottom,
    ytick pos=left,
    enlarge x limits=0.4  % Adjust space between bars to bring them closer
]
\addplot [fill=blue] table [x expr=\coordindex, y={Random}]{\datatable};
\addplot [fill=red] table [x expr=\coordindex, y={Entity Frequency}]{\datatable};
\addplot [fill=green] table [x expr=\coordindex, y={Inverse Entity Frequency}]{\datatable};
\addplot [fill=yellow] table [x expr=\coordindex, y={Relation Frequency}]{\datatable};
\addplot [fill=orange] table [x expr=\coordindex, y={Inverse Relation Frequency}]{\datatable};
\end{axis}
\end{tikzpicture}
%\label{fig:f1-another}
\end{subfigure}

\caption{\esbm -F1 score results}
\label{fig:f1-esbm}
\end{figure}



\begin{figure}[htb]
\centering
% First subfigure with esbm_top5_F1.csv dataset
\begin{subfigure}[b]{0.48\textwidth}
\pgfplotstableread[col sep=semicolon]{results/esbm_top5_map.csv}\datatable
\begin{tikzpicture}
\begin{axis}[
    ybar,
    ylabel={MAP},
    ymin=0,
    ymax=0.4,  % Adjusted based on your data scale
    width=\textwidth,
    bar width=2ex,  % Adjusted bar width to make them more visible
    height=7cm,  % Increased height for better visibility
    xtick=data,
    xticklabels from table={\datatable}{Data},
    legend columns=1,
    legend style={at={(1,1.05)},anchor=south east,legend cell align=left},
    legend entries={Random, Entity Frequency, Inverse Entity Frequency, Relation Frequency, Inverse Relation Frequency},
    xtick pos=bottom,
    ytick pos=left,
    enlarge x limits=0.4  % Adjust space between bars to bring them closer
]
\addplot [fill=blue] table [x expr=\coordindex, y={Random}]{\datatable};
\addplot [fill=red] table [x expr=\coordindex, y={Entity Frequency}]{\datatable};
\addplot [fill=green] table [x expr=\coordindex, y={Inverse Entity Frequency}]{\datatable};
\addplot [fill=yellow] table [x expr=\coordindex, y={Relation Frequency}]{\datatable};
\addplot [fill=orange] table [x expr=\coordindex, y={Inverse Relation Frequency}]{\datatable};
\end{axis}
\end{tikzpicture}
%\label{fig:f1-esbm}
\end{subfigure}
\hfill
% Second subfigure with another dataset, similar format
\begin{subfigure}[b]{0.48\textwidth}
\pgfplotstableread[col sep=semicolon]{results/esbm_top10_map.csv}\datatable
\begin{tikzpicture}
\begin{axis}[
    ybar,
    ylabel={F1},
    ymin=0,
    ymax=0.55,  % Adjusted based on your data scale
    width=\textwidth,
    bar width=2ex,  % Adjusted bar width to make them more visible
    height=7cm,  % Increased height for better visibility
    xtick=data,
    xticklabels from table={\datatable}{Data},
    legend columns=1,
    legend style={at={(1,1.05)},anchor=south east,legend cell align=left},
    legend entries={Random, Entity Frequency, Inverse Entity Frequency, Relation Frequency, Inverse Relation Frequency},
    xtick pos=bottom,
    ytick pos=left,
    enlarge x limits=0.4  % Adjust space between bars to bring them closer
]
\addplot [fill=blue] table [x expr=\coordindex, y={Random}]{\datatable};
\addplot [fill=red] table [x expr=\coordindex, y={Entity Frequency}]{\datatable};
\addplot [fill=green] table [x expr=\coordindex, y={Inverse Entity Frequency}]{\datatable};
\addplot [fill=yellow] table [x expr=\coordindex, y={Relation Frequency}]{\datatable};
\addplot [fill=orange] table [x expr=\coordindex, y={Inverse Relation Frequency}]{\datatable};
\end{axis}
\end{tikzpicture}
%\label{fig:f1-another}
\end{subfigure}
\caption{\esbm-MAP score results}
\label{fig:map-esbm}
\end{figure}   



==> figs/fig-statistic-esbm.tex <==
\begin{figure}[htb]
\centering
% First subfigure
\begin{subfigure}[b]{0.249\textwidth}  % Adjusted width
\centering
\begin{tikzpicture}[scale=0.95] 
\begin{axis}[
hide axis,
xmin=0,
xmax=10,
ymin=0,
ymax=10,
legend columns=5,
legend style={at={(0.5,1)},anchor=north,draw=none,fill=none,legend cell align=left, xshift=2cm},
legend image post style={scale=1},  % Add this line to scale down the legend images
legend entries={Random, Entity Freq., Inverse Entity Freq., Relation Freq., Inverse Relation Freq.}
]
\addlegendimage{fill=blue,area legend}
\addlegendimage{fill=red,area legend}
\addlegendimage{fill=green,area legend}
\addlegendimage{fill=yellow,area legend}
\addlegendimage{fill=orange,area legend}
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.95] 
\begin{axis}[
ybar,
ylabel={\footnotesize F1 top-5},
ylabel style={font=\footnotesize, yshift=-0.5em},
ymin=0,
ymax=0.4,
width=1.2\textwidth,
bar width=1ex,
height=4cm,
xtick=data,
xticklabels={\dbpedia, \lmdb},
xtick pos=bottom,
ytick pos=left,
enlarge x limits=0.4,
yticklabel style={font=\scriptsize, /pgf/number format/fixed},
tick label style={font=\scriptsize},
xticklabel style={rotate=45, anchor=east}
]
\addplot [fill=blue]   coordinates {(0,0.15) (1,0.12) };
\addplot [fill=red]    coordinates {(0,0.02) (1,0.29)};
\addplot [fill=green]  coordinates {(0,0.22) (1,0.11) };
\addplot [fill=yellow] coordinates {(0,0.08) (1,0.02) };
\addplot [fill=orange] coordinates {(0,0.29) (1,0.25) };
\end{axis}
\end{tikzpicture}
\end{subfigure}
\hspace{-0.4em}  % Reduce space between subfigures
% Second subfigure
\begin{subfigure}[b]{0.249\textwidth}  % Adjusted width
\centering
\begin{tikzpicture}[scale=0.95] 
\begin{axis}[
ybar,
ylabel={\footnotesize F1 top-10},
ylabel style={font=\footnotesize, yshift=-0.5em},
ymin=0,
ymax=0.55,
width=1.2\textwidth,
bar width=1ex,
height=4cm,
xtick=data,
xticklabels={\dbpedia, \lmdb},
xtick pos=bottom,
ytick pos=left,
enlarge x limits=0.4,
yticklabel style={font=\scriptsize, /pgf/number format/fixed},
tick label style={font=\scriptsize},
xticklabel style={rotate=45, anchor=east}
]
\addplot [fill=blue]   coordinates {(0,0.30) (1,0.26) };
\addplot [fill=red]    coordinates {(0,0.14) (1,0.34) };
\addplot [fill=green]  coordinates {(0,0.45) (1,0.24) };
\addplot [fill=yellow] coordinates {(0,0.15) (1,0.14) };
\addplot [fill=orange] coordinates {(0,0.54) (1,0.40) };
\end{axis}
\end{tikzpicture}
\end{subfigure}
\hspace{-0.4em}  % Reduce space between subfigures
% Third subfigure
\begin{subfigure}[b]{0.249\textwidth}  % Adjusted width
\centering
\begin{tikzpicture}[scale=0.95] 
\begin{axis}[
ybar,
ylabel={\footnotesize MAP-5},
ylabel style={font=\footnotesize, yshift=-0.5em},
ymin=0,
ymax=0.22,
width=1.2\textwidth,
bar width=1ex,
height=4cm,
xtick=data,
xticklabels={\dbpedia, \lmdb},
xtick pos=bottom,
ytick pos=left,
enlarge x limits=0.4,
yticklabel style={font=\scriptsize, /pgf/number format/fixed},
tick label style={font=\scriptsize},
xticklabel style={rotate=45, anchor=east}
]
\addplot [fill=blue]   coordinates {(0,0.07) (1,0.06) };
\addplot [fill=red]    coordinates {(0,0.1) (1,0.19) };
\addplot [fill=green]  coordinates {(0,0.13) (1,0.05) };
\addplot [fill=yellow] coordinates {(0,0.04) (1,0.01) };
\addplot [fill=orange] coordinates {(0,0.18) (1,0.13) };
\end{axis}
\end{tikzpicture}
\end{subfigure}
\hspace{-0.4em}  % Reduce space between subfigures
% Fourth subfigure
\begin{subfigure}[b]{0.249\textwidth}  % Adjusted width
\centering
\begin{tikzpicture}[scale=0.95] 
\begin{axis}[
ybar,
ylabel={\footnotesize MAP-10},
ylabel style={font=\footnotesize, yshift=-0.5em},
ymin=0,
ymax=0.4,
width=1.2\textwidth,
bar width=1ex,
height=4cm,
xtick=data,
xticklabels={\dbpedia, \lmdb},
xtick pos=bottom,
ytick pos=left,
enlarge x limits=0.4,
yticklabel style={font=\scriptsize, /pgf/number format/fixed},
tick label style={font=\scriptsize},
xticklabel style={rotate=45, anchor=east}
]
\addplot [fill=blue]   coordinates {(0,0.16) (1,0.13) };
\addplot [fill=red]    coordinates {(0,0.04) (1,0.22) };
\addplot [fill=green]  coordinates {(0,0.29) (1,0.11) };
\addplot [fill=yellow] coordinates {(0,0.06) (1,0.05) };
\addplot [fill=orange] coordinates {(0,0.39) (1,0.23) };
\end{axis}
\end{tikzpicture}
\end{subfigure}
\hspace{-1em}  % Reduce space between subfigures
\caption{F1 score and MAP for frequency statistics on \esbm datasets.}
\label{fig:esbm-stats}
\end{figure}

% \begin{figure}[htb]
% \centering
% % First subfigure
% \begin{subfigure}[b]{0.48\textwidth}
% \centering
% \begin{tikzpicture}[scale=0.9] 
% \begin{axis}[
% hide axis,
% xmin=0,
% xmax=10,
% ymin=0,
% ymax=10,
% legend columns=5,
% legend style={at={(0.5,1)},anchor=north,draw=none,fill=none,legend cell align=left, xshift=2cm},
% legend image post style={scale=1},  % Add this line to scale down the legend images
% legend entries={Random, Entity Freq., Inverse Entity Freq., Relation Freq., Inverse Relation Freq.}
% ]
% \addlegendimage{fill=blue,area legend}
% \addlegendimage{fill=red,area legend}
% \addlegendimage{fill=green,area legend}
% \addlegendimage{fill=yellow,area legend}
% \addlegendimage{fill=orange,area legend}
% \end{axis}
% \end{tikzpicture}
% \begin{tikzpicture} [scale=0.8] 
% \begin{axis}[
% ybar,
% ylabel={F1 top-5},
% ymin=0,
% ymax=0.4,
% width=\textwidth,
% bar width=2ex,
% height=5cm,
% xtick=data,
% xticklabels={\dbpedia, \lmdb},
% xtick pos=bottom,
% ytick pos=left,
% enlarge x limits=0.6,
% yticklabel style={/pgf/number format/fixed}
% ]
% \addplot [fill=blue]   coordinates {(0,0.15) (1,0.12) };
% \addplot [fill=red]    coordinates {(0,0.02) (1,0.29)};
% \addplot [fill=green]  coordinates {(0,0.22) (1,0.11) };
% \addplot [fill=yellow] coordinates {(0,0.08) (1,0.02) };
% \addplot [fill=orange] coordinates {(0,0.29) (1,0.25) };
% \end{axis}
% \end{tikzpicture}
% \end{subfigure}
% \hfill
% % Second subfigure
% \begin{subfigure}[b]{0.48\textwidth}
% \begin{tikzpicture}[scale=0.8] 
% \begin{axis}[
% ybar,
% ylabel={F1 top-10},
% ymin=0,
% ymax=0.55,
% width=\textwidth,
% bar width=2ex,
% height=5cm,
% xtick=data,
% xticklabels={\dbpedia, \lmdb},
% xtick pos=bottom,
% ytick pos=left,
% enlarge x limits=0.6,
% yticklabel style={/pgf/number format/fixed}
% ]
% \addplot [fill=blue]   coordinates {(0,0.30) (1,0.26) };
% \addplot [fill=red]    coordinates {(0,0.14) (1,0.34) };
% \addplot [fill=green]  coordinates {(0,0.45) (1,0.24) };
% \addplot [fill=yellow] coordinates {(0,0.15) (1,0.14) };
% \addplot [fill=orange] coordinates {(0,0.54) (1,0.40) };
% \end{axis}
% \end{tikzpicture}
% \end{subfigure}
% \caption{F1 score for frequency statistics on \esbm datasets.}
% \label{fig:f1-esbm}
% % \vspace{1em}
% \end{figure}
% \begin{figure}[htb]
% \centering
% % First subfigure
% \begin{subfigure}[b]{0.48\textwidth}
% \centering
% \begin{tikzpicture}[scale=0.8] 
% \begin{axis}[
% ybar,
% ylabel={MAP-5},
% ymin=0,
% ymax=0.22,
% width=\textwidth,
% bar width=2ex,
% height=5cm,
% xtick=data,
% xticklabels={\dbpedia, \lmdb},
% xtick pos=bottom,
% ytick pos=left,
% enlarge x limits=0.6,
% yticklabel style={/pgf/number format/fixed}
% ]
% \addplot [fill=blue]   coordinates {(0,0.07) (1,0.06) };
% \addplot [fill=red]    coordinates {(0,0.1) (1,0.19) };
% \addplot [fill=green]  coordinates {(0,0.13) (1,0.05) };
% \addplot [fill=yellow] coordinates {(0,0.04) (1,0.01) };
% \addplot [fill=orange] coordinates {(0,0.18) (1,0.13) };
% \end{axis}
% \end{tikzpicture}
% \end{subfigure}
% \hfill
% % Second subfigure
% \begin{subfigure}[b]{0.48\textwidth}
% \begin{tikzpicture} [scale=0.8] 
% \begin{axis}[
% ybar,
% ylabel={Map-10},
% ymin=0,
% ymax=0.4,
% width=\textwidth,
% bar width=2ex,
% height=5cm,
% xtick=data,
% xticklabels={\dbpedia, \lmdb},
% xtick pos=bottom,
% ytick pos=left,
% enlarge x limits=0.6,
% yticklabel style={/pgf/number format/fixed}
% ]
% \addplot [fill=blue]   coordinates {(0,0.16) (1,0.13) };
% \addplot [fill=red]    coordinates {(0,0.04) (1,0.22) };
% \addplot [fill=green]  coordinates {(0,0.29) (1,0.11) };
% \addplot [fill=yellow] coordinates {(0,0.06) (1,0.05) };
% \addplot [fill=orange] coordinates {(0,0.39) (1,0.23) };
% \end{axis}
% \end{tikzpicture}
% \end{subfigure}
% \caption{MAP for frequency statistics on \esbm datasets.}
% \label{fig:map-esbm}
% % \vspace{1em}
% \end{figure}












==> figs/fig-statistic-wikies-1.tex <==
% \begin{figure}[htb]
\begin{figure}[H]
\centering
% First subfigure
\begin{subfigure}[b]{\textwidth}
\centering
\begin{tikzpicture}[scale=0.9] 
\begin{axis}[
hide axis,
xmin=0,
xmax=10,
ymin=0,
ymax=10,
legend columns=5,
legend style={at={(0.5,1)},anchor=north,draw=none,fill=none,legend cell align=left, xshift=2cm},
legend image post style={scale=1},  % Add this line to scale down the legend images
legend entries={Random, Entity Freq., Inverse Entity Freq., Relation Freq., Inverse Relation Freq.}
]
\addlegendimage{fill=blue,area legend}
\addlegendimage{fill=red,area legend}
\addlegendimage{fill=green,area legend}
\addlegendimage{fill=yellow,area legend}
\addlegendimage{fill=orange,area legend}
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.9] 
\begin{axis}[
ybar,
ylabel={F1 top-5},
ymin=0,
ymax=0.17,
width=\textwidth,
bar width=2ex,
height=4cm,  % Adjust the height to fit the vertical arrangement
xtick=data,
xticklabels={Small, Medium, Large , Real-first , Real },
xtick pos=bottom,
ytick pos=left,
enlarge x limits=0.1,
yticklabel style={/pgf/number format/fixed}
]
\addplot [fill=blue]   coordinates {(0,0.06) (1,0.04) (2,0.03) (3,0.03) (4,0.03)};
\addplot [fill=red]    coordinates {(0,0.02) (1,0.01) (2,0.01) (3,0.01) (4,0.01)};
\addplot [fill=green]  coordinates {(0,0.15) (1,0.09) (2,0.02) (3,0.02) (4,0.01)};
\addplot [fill=yellow] coordinates {(0,0.06) (1,0.03) (2,0.03) (3,0.03) (4,0.01)};
\addplot [fill=orange] coordinates {(0,0.06) (1,0.05) (2,0.03) (3,0.03) (4,0.02)};
\end{axis}
\end{tikzpicture}
\end{subfigure}
% Second subfigure
\begin{subfigure}[b]{\textwidth}
\centering
\begin{tikzpicture}[scale=0.9] 
\begin{axis}[
ybar,
ylabel={F1 top-10},
ymin=0,
ymax=0.25,
width=\textwidth,
bar width=2ex,
height=4cm,  % Adjust the height to fit the vertical arrangement
xtick=data,
xticklabels={Small, Medium, Large , Real-first , Real },
xtick pos=bottom,
ytick pos=left,
enlarge x limits=0.1,
yticklabel style={/pgf/number format/fixed}
]
\addplot [fill=blue]   coordinates {(0,0.10) (1,0.07) (2,0.06) (3,0.05) (4,0.05)};
\addplot [fill=red]    coordinates {(0,0.08) (1,0.03) (2,0.01) (3,0.01) (4,0.01)};
\addplot [fill=green]  coordinates {(0,0.22) (1,0.12) (2,0.04) (3,0.04) (4,0.02)};
\addplot [fill=yellow] coordinates {(0,0.09) (1,0.06) (2,0.04) (3,0.05) (4,0.01)};
\addplot [fill=orange] coordinates {(0,0.11) (1,0.07) (2,0.05) (3,0.06) (4,0.04)};
\end{axis}
\end{tikzpicture}
\end{subfigure}
\begin{subfigure}[b]{\textwidth}
\centering
\begin{tikzpicture}[scale=0.9] 
\begin{axis}[
ybar,
ylabel={F1 dynamic},
ymin=0,
ymax=0.27,
width=\textwidth,
bar width=2ex,
height=4cm,  % Adjust the height to fit the vertical arrangement
xtick=data,
xticklabels={Small, Medium, Large , Real-first , Real },
xtick pos=bottom,
ytick pos=left,
enlarge x limits=0.1,
yticklabel style={/pgf/number format/fixed}
]
\addplot [fill=blue]   coordinates {(0,0.16) (1,0.12) (2,0.09) (3,0.09) (4,0.09)};
\addplot [fill=red]    coordinates {(0,0.16) (1,0.10) (2,0.07) (3,0.06) (4,0.06)};
\addplot [fill=green]  coordinates {(0,0.25) (1,0.15) (2,0.07) (3,0.08) (4,0.04)};
\addplot [fill=yellow] coordinates {(0,0.16) (1,0.12) (2,0.08) (3,0.09) (4,0.06)};
\addplot [fill=orange] coordinates {(0,0.18) (1,0.13) (2,0.09) (3,0.10) (4,0.07)};
\end{axis}
\end{tikzpicture}
\end{subfigure}
\caption{F1 for frequency statistics on \firstdataset.}
\label{fig:f1-wikies}
\vspace{1em}
\end{figure}







\begin{figure}[H]
\centering
% First subfigure
\begin{subfigure}[b]{\textwidth}
\centering
\begin{tikzpicture}[scale=0.9] 
\begin{axis}[
hide axis,
xmin=0,
xmax=10,
ymin=0,
ymax=10,
legend columns=5,
legend style={at={(0.5,1)},anchor=north,draw=none,fill=none,legend cell align=left, xshift=2cm},
legend image post style={scale=1},  % Add this line to scale down the legend images
legend entries={Random, Entity Freq., Inverse Entity Freq., Relation Freq., Inverse Relation Freq.}
]
\addlegendimage{fill=blue,area legend}
\addlegendimage{fill=red,area legend}
\addlegendimage{fill=green,area legend}
\addlegendimage{fill=yellow,area legend}
\addlegendimage{fill=orange,area legend}
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.9] 
\begin{axis}[
ybar,
ylabel={MAP-5},
ymin=0,
ymax=0.12,
width=\textwidth,
bar width=2ex,
height=4cm,  % Adjust the height to fit the vertical arrangement
xtick=data,
xticklabels={Small, Medium, Large , Real-first , Real },
xtick pos=bottom,
ytick pos=left,
enlarge x limits=0.1,
yticklabel style={/pgf/number format/fixed}
]
\addplot [fill=blue]   coordinates {(0,0.02) (1,0.01) (2,0.01) (3,0.01) (4,0.01)};
\addplot [fill=red]    coordinates {(0,0.01) (1,0.01) (2,0.01) (3,0.01) (4,0.01)};
\addplot [fill=green]  coordinates {(0,0.05) (1,0.03) (2,0.01) (3,0.01) (4,0.01)};
\addplot [fill=yellow] coordinates {(0,0.02) (1,0.01) (2,0.01) (3,0.01) (4,0.01)};
\addplot [fill=orange] coordinates {(0,0.02) (1,0.01) (2,0.01) (3,0.01) (4,0.01)};
\end{axis}
\end{tikzpicture}
\end{subfigure}
% Second subfigure
\begin{subfigure}[b]{\textwidth}
\centering
\begin{tikzpicture}[scale=0.9] 
\begin{axis}[
ybar,
ylabel={MAP-10},
ymin=0,
ymax=0.12,
width=\textwidth,
bar width=2ex,
height=4cm,  % Adjust the height to fit the vertical arrangement
xtick=data,
xticklabels={Small, Medium, Large , Real-first , Real },
xtick pos=bottom,
ytick pos=left,
enlarge x limits=0.1,
yticklabel style={/pgf/number format/fixed}
]
\addplot [fill=blue]   coordinates {(0,0.03) (1,0.02) (2,0.01) (3,0.01) (4,0.01)};
\addplot [fill=red]    coordinates {(0,0.01) (1,0.01) (2,0.01) (3,0.01) (4,0.01)};
\addplot [fill=green]  coordinates {(0,0.08) (1,0.05) (2,0.01) (3,0.01) (4,0.01)};
\addplot [fill=yellow] coordinates {(0,0.03) (1,0.02) (2,0.01) (3,0.01) (4,0.01)};
\addplot [fill=orange] coordinates {(0,0.04) (1,0.02) (2,0.01) (3,0.02) (4,0.01)};
\end{axis}
\end{tikzpicture}
\end{subfigure}
\begin{subfigure}[b]{\textwidth}
\centering
\begin{tikzpicture}[scale=0.9] 
\begin{axis}[
ybar,
ylabel={MAP dynamic},
ymin=0,
ymax=0.15,
width=\textwidth,
bar width=2ex,
height=4cm,  % Adjust the height to fit the vertical arrangement
xtick=data,
xticklabels={Small, Medium, Large , Real-first , Real },
xtick pos=bottom,
ytick pos=left,
enlarge x limits=0.1,
yticklabel style={/pgf/number format/fixed}
]
\addplot [fill=blue]   coordinates {(0,0.05) (1,0.03) (2,0.02) (3,0.02) (4,0.02)};
\addplot [fill=red]    coordinates {(0,0.04) (1,0.02) (2,0.01) (3,0.01) (4,0.01)};
\addplot [fill=green]  coordinates {(0,0.10) (1,0.06) (2,0.02) (3,0.01) (4,0.01)};
\addplot [fill=yellow] coordinates {(0,0.06) (1,0.04) (2,0.02) (3,0.02) (4,0.01)};
\addplot [fill=orange] coordinates {(0,0.06) (1,0.04) (2,0.03) (3,0.03) (4,0.01)};
\end{axis}
\end{tikzpicture}
\end{subfigure}
\caption{MAP for frequency statistics on \firstdataset.}
\label{fig:map-wikies}
\vspace{1em}
\end{figure}





==> figs/fig-statistic-wikies-2.tex <==
\begin{figure}[H]
\centering
% First subfigure
\begin{subfigure}[b]{\textwidth}
\centering
\begin{tikzpicture}[scale=0.9] 
\begin{axis}[
hide axis,
xmin=0,
xmax=10,
ymin=0,
ymax=10,
legend columns=5,
legend style={at={(0.5,1)},anchor=north,draw=none,fill=none,legend cell align=left, xshift=2cm},
legend image post style={scale=1},  % Add this line to scale down the legend images
legend entries={Random, Entity Freq., Inverse Entity Freq., Relation Freq., Inverse Relation Freq.}
]
\addlegendimage{fill=blue,area legend}
\addlegendimage{fill=red,area legend}
\addlegendimage{fill=green,area legend}
\addlegendimage{fill=yellow,area legend}
\addlegendimage{fill=orange,area legend}
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.9] 
\begin{axis}[
ybar,
ylabel={F1 top-5},
ymin=0,
ymax=0.20,
width=\textwidth,
bar width=2ex,
height=4cm,  % Adjust the height to fit the vertical arrangement
xtick=data,
xticklabels={Small, Medium, Large , Real-first , Real },
xtick pos=bottom,
ytick pos=left,
enlarge x limits=0.1,
yticklabel style={/pgf/number format/fixed}
]
\addplot [fill=blue]   coordinates {(0,0.07) (1,0.06) (2,0.05) (3,0.05) (4,0.09)};
\addplot [fill=red]    coordinates {(0,0.01) (1,0.01) (2,0.01) (3,0.01) (4,0.01)};
\addplot [fill=green]  coordinates {(0,0.14) (1,0.08) (2,0.03) (3,0.02) (4,0.03)};
\addplot [fill=yellow] coordinates {(0,0.08) (1,0.07) (2,0.06) (3,0.06) (4,0.01)};
\addplot [fill=orange] coordinates {(0,0.05) (1,0.04) (2,0.04) (3,0.04) (4,0.05)};
\end{axis}
\end{tikzpicture}
\end{subfigure}
% Second subfigure
\begin{subfigure}[b]{\textwidth}
\centering
\begin{tikzpicture}[scale=0.9] 
\begin{axis}[
ybar,
ylabel={F1 top-10},
ymin=0,
ymax=0.20,
width=\textwidth,
bar width=2ex,
height=4cm,  % Adjust the height to fit the vertical arrangement
xtick=data,
xticklabels={Small, Medium, Large , Real-first , Real },
xtick pos=bottom,
ytick pos=left,
enlarge x limits=0.1,
yticklabel style={/pgf/number format/fixed}
]
\addplot [fill=blue]   coordinates {(0,0.13) (1,0.10) (2,0.09) (3,0.09) (4,0.09)};
\addplot [fill=red]    coordinates {(0,0.04) (1,0.01) (2,0.01) (3,0.01) (4,0.01)};
\addplot [fill=green]  coordinates {(0,0.18) (1,0.11) (2,0.05) (3,0.03) (4,0.03)};
\addplot [fill=yellow] coordinates {(0,0.15) (1,0.12) (2,0.11) (3,0.11) (4,0.01)};
\addplot [fill=orange] coordinates {(0,0.08) (1,0.07) (2,0.06) (3,0.06) (4,0.05)};
\end{axis}
\end{tikzpicture}
\end{subfigure}
\begin{subfigure}[b]{\textwidth}
\centering
\begin{tikzpicture}[scale=0.9] 
\begin{axis}[
ybar,
ylabel={F1 dynamic},
ymin=0,
ymax=0.27,
width=\textwidth,
bar width=2ex,
height=4cm,  % Adjust the height to fit the vertical arrangement
xtick=data,
xticklabels={Small, Medium, Large , Real-first , Real },
xtick pos=bottom,
ytick pos=left,
enlarge x limits=0.1,
yticklabel style={/pgf/number format/fixed}
]
\addplot [fill=blue]   coordinates {(0,0.20) (1,0.17) (2,0.15) (3,0.14) (4,0.14)};
\addplot [fill=red]    coordinates {(0,0.15) (1,0.10) (2,0.08) (3,0.07) (4,0.07)};
\addplot [fill=green]  coordinates {(0,0.23) (1,0.15) (2,0.09) (3,0.06) (4,0.06)};
\addplot [fill=yellow] coordinates {(0,0.25) (1,0.21) (2,0.19) (3,0.19) (4,0.08)};
\addplot [fill=orange] coordinates {(0,0.17) (1,0.14) (2,0.12) (3,0.12) (4,0.11)};
\end{axis}
\end{tikzpicture}
\end{subfigure}
\caption{F1 for frequency statistics on \seconddataset.}
\label{fig:f1-wikies}
\vspace{1em}
\end{figure}







\begin{figure}[H]
\centering
% First subfigure
\begin{subfigure}[b]{\textwidth}
\centering
\begin{tikzpicture}[scale=0.9] 
\begin{axis}[
hide axis,
xmin=0,
xmax=10,
ymin=0,
ymax=10,
legend columns=5,
legend style={at={(0.5,1)},anchor=north,draw=none,fill=none,legend cell align=left, xshift=2cm},
legend image post style={scale=1},  % Add this line to scale down the legend images
legend entries={Random, Entity Freq., Inverse Entity Freq., Relation Freq., Inverse Relation Freq.}
]
\addlegendimage{fill=blue,area legend}
\addlegendimage{fill=red,area legend}
\addlegendimage{fill=green,area legend}
\addlegendimage{fill=yellow,area legend}
\addlegendimage{fill=orange,area legend}
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.9] 
\begin{axis}[
ybar,
ylabel={MAP-5},
ymin=0,
ymax=0.12,
width=\textwidth,
bar width=2ex,
height=4cm,  % Adjust the height to fit the vertical arrangement
xtick=data,
xticklabels={Small, Medium, Large , Real-first , Real },
xtick pos=bottom,
ytick pos=left,
enlarge x limits=0.1,
yticklabel style={/pgf/number format/fixed}
]
\addplot [fill=blue]   coordinates {(0,0.02) (1,0.02) (2,0.01) (3,0.01) (4,0.01)};
\addplot [fill=red]    coordinates {(0,0.01) (1,0.01) (2,0.01) (3,0.01) (4,0.01)};
\addplot [fill=green]  coordinates {(0,0.07) (1,0.03) (2,0.01) (3,0.01) (4,0.01)};
\addplot [fill=yellow] coordinates {(0,0.03) (1,0.02) (2,0.02) (3,0.02) (4,0.01)};
\addplot [fill=orange] coordinates {(0,0.01) (1,0.01) (2,0.01) (3,0.01) (4,0.01)};
\end{axis}
\end{tikzpicture}
\end{subfigure}
% Second subfigure
\begin{subfigure}[b]{\textwidth}
\centering
\begin{tikzpicture}[scale=0.9] 
\begin{axis}[
ybar,
ylabel={MAP-10},
ymin=0,
ymax=0.12,
width=\textwidth,
bar width=2ex,
height=4cm,  % Adjust the height to fit the vertical arrangement
xtick=data,
xticklabels={Small, Medium, Large , Real-first , Real },
xtick pos=bottom,
ytick pos=left,
enlarge x limits=0.1,
yticklabel style={/pgf/number format/fixed}
]
\addplot [fill=blue]   coordinates {(0,0.04) (1,0.03) (2,0.02) (3,0.02) (4,0.01)};
\addplot [fill=red]    coordinates {(0,0.01) (1,0.01) (2,0.01) (3,0.01) (4,0.01)};
\addplot [fill=green]  coordinates {(0,0.09) (1,0.04) (2,0.01) (3,0.01) (4,0.01)};
\addplot [fill=yellow] coordinates {(0,0.05) (1,0.04) (2,0.03) (3,0.04) (4,0.01)};
\addplot [fill=orange] coordinates {(0,0.02) (1,0.02) (2,0.01) (3,0.02) (4,0.01)};
\end{axis}
\end{tikzpicture}
\end{subfigure}
\begin{subfigure}[b]{\textwidth}
\centering
\begin{tikzpicture}[scale=0.9] 
\begin{axis}[
ybar,
ylabel={MAP dynamic},
ymin=0,
ymax=0.15,
width=\textwidth,
bar width=2ex,
height=4cm,  % Adjust the height to fit the vertical arrangement
xtick=data,
xticklabels={Small, Medium, Large , Real-first , Real },
xtick pos=bottom,
ytick pos=left,
enlarge x limits=0.1,
yticklabel style={/pgf/number format/fixed}
]
\addplot [fill=blue]   coordinates {(0,0.07) (1,0.05) (2,0.04) (3,0.04) (4,0.04)};
\addplot [fill=red]    coordinates {(0,0.02) (1,0.01) (2,0.01) (3,0.01) (4,0.01)};
\addplot [fill=green]  coordinates {(0,0.12) (1,0.06) (2,0.02) (3,0.01) (4,0.01)};
\addplot [fill=yellow] coordinates {(0,0.10) (1,0.08) (2,0.07) (3,0.07) (4,0.01)};
\addplot [fill=orange] coordinates {(0,0.05) (1,0.04) (2,0.03) (3,0.03) (4,0.02)};
\end{axis}
\end{tikzpicture}
\end{subfigure}
\caption{MAP for frequency statistics on \seconddataset.}
\label{fig:map-wikies}
\vspace{1em}
\end{figure}





==> figs/fig-statistic-wikies-3.tex <==
\begin{figure}[H]
\centering
% First subfigure
\begin{subfigure}[b]{\textwidth}
\centering
\begin{tikzpicture}[scale=0.9] 
\begin{axis}[
hide axis,
xmin=0,
xmax=10,
ymin=0,
ymax=10,
legend columns=5,
legend style={at={(0.5,1)},anchor=north,draw=none,fill=none,legend cell align=left, xshift=2cm},
legend image post style={scale=1},  % Add this line to scale down the legend images
legend entries={Random, Entity Freq., Inverse Entity Freq., Relation Freq., Inverse Relation Freq.}
]
\addlegendimage{fill=blue,area legend}
\addlegendimage{fill=red,area legend}
\addlegendimage{fill=green,area legend}
\addlegendimage{fill=yellow,area legend}
\addlegendimage{fill=orange,area legend}
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.9] 
\begin{axis}[
ybar,
ylabel={F1 top-5},
ymin=0,
ymax=0.22,
width=\textwidth,
bar width=2ex,
height=4cm,  % Adjust the height to fit the vertical arrangement
xtick=data,
xticklabels={Small, Medium, Large , Real-first , Real },
xtick pos=bottom,
ytick pos=left,
enlarge x limits=0.1,
yticklabel style={/pgf/number format/fixed}
]
\addplot [fill=blue]   coordinates {(0,0.08) (1,0.06) (2,0.05) (3,0.06) (4,0.06)};
\addplot [fill=red]    coordinates {(0,0.05) (1,0.04) (2,0.03) (3,0.02) (4,0.02)};
\addplot [fill=green]  coordinates {(0,0.13) (1,0.08) (2,0.04) (3,0.03) (4,0.02)};
\addplot [fill=yellow] coordinates {(0,0.03) (1,0.02) (2,0.02) (3,0.02) (4,0.01)};
\addplot [fill=orange] coordinates {(0,0.08) (1,0.07) (2,0.06) (3,0.07) (4,0.05)};
\end{axis}
\end{tikzpicture}
\end{subfigure}
% Second subfigure
\begin{subfigure}[b]{\textwidth}
\centering
\begin{tikzpicture}[scale=0.9] 
\begin{axis}[
ybar,
ylabel={F1 top-10},
ymin=0,
ymax=0.22,
width=\textwidth,
bar width=2ex,
height=4cm,  % Adjust the height to fit the vertical arrangement
xtick=data,
xticklabels={Small, Medium, Large , Real-first , Real },
xtick pos=bottom,
ytick pos=left,
enlarge x limits=0.1,
yticklabel style={/pgf/number format/fixed}
]
\addplot [fill=blue]   coordinates {(0,0.12) (1,0.10) (2,0.09) (3,0.09) (4,0.09)};
\addplot [fill=red]    coordinates {(0,0.15) (1,0.11) (2,0.09) (3,0.06) (4,0.06)};
\addplot [fill=green]  coordinates {(0,0.19) (1,0.12) (2,0.06) (3,0.04) (4,0.04)};
\addplot [fill=yellow] coordinates {(0,0.06) (1,0.05) (2,0.04) (3,0.04) (4,0.06)};
\addplot [fill=orange] coordinates {(0,0.14) (1,0.12) (2,0.11) (3,0.13) (4,0.09)};
\end{axis}
\end{tikzpicture}
\end{subfigure}
\begin{subfigure}[b]{\textwidth}
\centering
\begin{tikzpicture}[scale=0.9] 
\begin{axis}[
ybar,
ylabel={F1 dynamic},
ymin=0,
ymax=0.27,
width=\textwidth,
bar width=2ex,
height=4cm,  % Adjust the height to fit the vertical arrangement
xtick=data,
xticklabels={Small, Medium, Large , Real-first , Real },
xtick pos=bottom,
ytick pos=left,
enlarge x limits=0.1,
yticklabel style={/pgf/number format/fixed}
]
\addplot [fill=blue]   coordinates {(0,0.18) (1,0.14) (2,0.13) (3,0.13) (4,0.13)};
\addplot [fill=red]    coordinates {(0,0.25) (1,0.21) (2,0.18) (3,0.16) (4,0.16)};
\addplot [fill=green]  coordinates {(0,0.22) (1,0.15) (2,0.09) (3,0.06) (4,0.05)};
\addplot [fill=yellow] coordinates {(0,0.10) (1,0.08) (2,0.06) (3,0.06) (4,0.16)};
\addplot [fill=orange] coordinates {(0,0.22) (1,0.18) (2,0.16) (3,0.18) (4,0.12)};
\end{axis}
\end{tikzpicture}
\end{subfigure}
\caption{F1 for frequency statistics on \thirddataset.}
\label{fig:f1-wikies}
\vspace{1em}
\end{figure}







\begin{figure}[H]
\centering
% First subfigure
\begin{subfigure}[b]{\textwidth}
\centering
\begin{tikzpicture}[scale=0.9] 
\begin{axis}[
hide axis,
xmin=0,
xmax=10,
ymin=0,
ymax=10,
legend columns=5,
legend style={at={(0.5,1)},anchor=north,draw=none,fill=none,legend cell align=left, xshift=2cm},
legend image post style={scale=1},  % Add this line to scale down the legend images
legend entries={Random, Entity Freq., Inverse Entity Freq., Relation Freq., Inverse Relation Freq.}
]
\addlegendimage{fill=blue,area legend}
\addlegendimage{fill=red,area legend}
\addlegendimage{fill=green,area legend}
\addlegendimage{fill=yellow,area legend}
\addlegendimage{fill=orange,area legend}
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.9] 
\begin{axis}[
ybar,
ylabel={MAP-5},
ymin=0,
ymax=0.12,
width=\textwidth,
bar width=2ex,
height=4cm,  % Adjust the height to fit the vertical arrangement
xtick=data,
xticklabels={Small, Medium, Large , Real-first , Real },
xtick pos=bottom,
ytick pos=left,
enlarge x limits=0.1,
yticklabel style={/pgf/number format/fixed}
]
\addplot [fill=blue]   coordinates {(0,0.03) (1,0.02) (2,0.02) (3,0.02) (4,0.02)};
\addplot [fill=red]    coordinates {(0,0.01) (1,0.01) (2,0.01) (3,0.01) (4,0.01)};
\addplot [fill=green]  coordinates {(0,0.06) (1,0.03) (2,0.01) (3,0.01) (4,0.01)};
\addplot [fill=yellow] coordinates {(0,0.01) (1,0.01) (2,0.01) (3,0.01) (4,0.01)};
\addplot [fill=orange] coordinates {(0,0.03) (1,0.02) (2,0.02) (3,0.02) (4,0.02)};
\end{axis}
\end{tikzpicture}
\end{subfigure}
% Second subfigure
\begin{subfigure}[b]{\textwidth}
\centering
\begin{tikzpicture}[scale=0.9] 
\begin{axis}[
ybar,
ylabel={MAP-10},
ymin=0,
ymax=0.12,
width=\textwidth,
bar width=2ex,
height=4cm,  % Adjust the height to fit the vertical arrangement
xtick=data,
xticklabels={Small, Medium, Large , Real-first , Real },
xtick pos=bottom,
ytick pos=left,
enlarge x limits=0.1,
yticklabel style={/pgf/number format/fixed}
]
\addplot [fill=blue]   coordinates {(0,0.04) (1,0.03) (2,0.03) (3,0.03) (4,0.03)};
\addplot [fill=red]    coordinates {(0,0.04) (1,0.03) (2,0.02) (3,0.01) (4,0.01)};
\addplot [fill=green]  coordinates {(0,0.08) (1,0.05) (2,0.02) (3,0.01) (4,0.01)};
\addplot [fill=yellow] coordinates {(0,0.02) (1,0.01) (2,0.01) (3,0.01) (4,0.01)};
\addplot [fill=orange] coordinates {(0,0.05) (1,0.04) (2,0.04) (3,0.04) (4,0.03)};
\end{axis}
\end{tikzpicture}
\end{subfigure}
\begin{subfigure}[b]{\textwidth}
\centering
\begin{tikzpicture}[scale=0.9] 
\begin{axis}[
ybar,
ylabel={MAP dynamic},
ymin=0,
ymax=0.15,
width=\textwidth,
bar width=2ex,
height=4cm,  % Adjust the height to fit the vertical arrangement
xtick=data,
xticklabels={Small, Medium, Large , Real-first , Real },
xtick pos=bottom,
ytick pos=left,
enlarge x limits=0.1,
yticklabel style={/pgf/number format/fixed}
]
\addplot [fill=blue]   coordinates {(0,0.07) (1,0.05) (2,0.04) (3,0.04) (4,0.04)};
\addplot [fill=red]    coordinates {(0,0.09) (1,0.06) (2,0.05) (3,0.04) (4,0.04)};
\addplot [fill=green]  coordinates {(0,0.12) (1,0.06) (2,0.03) (3,0.01) (4,0.01)};
\addplot [fill=yellow] coordinates {(0,0.03) (1,0.02) (2,0.02) (3,0.02) (4,0.04)};
\addplot [fill=orange] coordinates {(0,0.08) (1,0.06) (2,0.06) (3,0.06) (4,0.04)};
\end{axis}
\end{tikzpicture}
\end{subfigure}
\caption{MAP for frequency statistics on \thirddataset.}
\label{fig:map-wikies}
\vspace{1em}
\end{figure}





==> figs/fig-statistic-wikies-4.tex <==
\begin{figure}[H]
\centering
% First subfigure
\begin{subfigure}[b]{\textwidth}
\centering
\begin{tikzpicture}[scale=0.9] 
\begin{axis}[
hide axis,
xmin=0,
xmax=10,
ymin=0,
ymax=10,
legend columns=5,
legend style={at={(0.5,1)},anchor=north,draw=none,fill=none,legend cell align=left, xshift=2cm},
legend image post style={scale=1},  % Add this line to scale down the legend images
legend entries={Random, Entity Freq., Inverse Entity Freq., Relation Freq., Inverse Relation Freq.}
]
\addlegendimage{fill=blue,area legend}
\addlegendimage{fill=red,area legend}
\addlegendimage{fill=green,area legend}
\addlegendimage{fill=yellow,area legend}
\addlegendimage{fill=orange,area legend}
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.9] 
\begin{axis}[
ybar,
ylabel={F1 top-5},
ymin=0,
ymax=0.22,
width=\textwidth,
bar width=2ex,
height=4cm,  % Adjust the height to fit the vertical arrangement
xtick=data,
xticklabels={Small, Medium, Large , Real-first , Real },
xtick pos=bottom,
ytick pos=left,
enlarge x limits=0.1,
yticklabel style={/pgf/number format/fixed}
]
\addplot [fill=blue]   coordinates {(0,0.10) (1,0.08) (2,0.09) (3,0.09) (4,0.09)};
\addplot [fill=red]    coordinates {(0,0.02) (1,0.02) (2,0.02) (3,0.02) (4,0.02)};
\addplot [fill=green]  coordinates {(0,0.15) (1,0.09) (2,0.05) (3,0.10) (4,0.05)};
\addplot [fill=yellow] coordinates {(0,0.06) (1,0.06) (2,0.05) (3,0.08) (4,0.03)};
\addplot [fill=orange] coordinates {(0,0.09) (1,0.09) (2,0.08) (3,0.09) (4,0.08)};
\end{axis}
\end{tikzpicture}
\end{subfigure}
% Second subfigure
\begin{subfigure}[b]{\textwidth}
\centering
\begin{tikzpicture}[scale=0.9] 
\begin{axis}[
ybar,
ylabel={F1 top-10},
ymin=0,
ymax=0.22,
width=\textwidth,
bar width=2ex,
height=4cm,  % Adjust the height to fit the vertical arrangement
xtick=data,
xticklabels={Small, Medium, Large , Real-first , Real },
xtick pos=bottom,
ytick pos=left,
enlarge x limits=0.1,
yticklabel style={/pgf/number format/fixed}
]
\addplot [fill=blue]   coordinates {(0,0.16) (1,0.14) (2,0.14) (3,0.14) (4,0.14)};
\addplot [fill=red]    coordinates {(0,0.09) (1,0.07) (2,0.06) (3,0.06) (4,0.07)};
\addplot [fill=green]  coordinates {(0,0.21) (1,0.14) (2,0.10) (3,0.14) (4,0.09)};
\addplot [fill=yellow] coordinates {(0,0.13) (1,0.12) (2,0.11) (3,0.12) (4,0.06)};
\addplot [fill=orange] coordinates {(0,0.15) (1,0.14) (2,0.14) (3,0.14) (4,0.14)};
\end{axis}
\end{tikzpicture}
\end{subfigure}
\begin{subfigure}[b]{\textwidth}
\centering
\begin{tikzpicture}[scale=0.9] 
\begin{axis}[
ybar,
ylabel={F1 dynamic},
ymin=0,
ymax=0.25,
width=\textwidth,
bar width=2ex,
height=4cm,  % Adjust the height to fit the vertical arrangement
xtick=data,
xticklabels={Small, Medium, Large , Real-first , Real },
xtick pos=bottom,
ytick pos=left,
enlarge x limits=0.1,
yticklabel style={/pgf/number format/fixed}
]
\addplot [fill=blue]   coordinates {(0,0.19) (1,0.18) (2,0.18) (3,0.17) (4,0.17)};
\addplot [fill=red]    coordinates {(0,0.13) (1,0.11) (2,0.10) (3,0.09) (4,0.10)};
\addplot [fill=green]  coordinates {(0,0.24) (1,0.17) (2,0.13) (3,0.20) (4,0.12)};
\addplot [fill=yellow] coordinates {(0,0.18) (1,0.16) (2,0.15) (3,0.17) (4,0.10)};
\addplot [fill=orange] coordinates {(0,0.19) (1,0.18) (2,0.18) (3,0.18) (4,0.17)};
\end{axis}
\end{tikzpicture}
\end{subfigure}
\caption{F1 for frequency statistics on \fourthdataset.}
\label{fig:f1-wikies}
\vspace{1em}
\end{figure}







\begin{figure}[H]
\centering
% First subfigure
\begin{subfigure}[b]{\textwidth}
\centering
\begin{tikzpicture}[scale=0.9] 
\begin{axis}[
hide axis,
xmin=0,
xmax=10,
ymin=0,
ymax=10,
legend columns=5,
legend style={at={(0.5,1)},anchor=north,draw=none,fill=none,legend cell align=left, xshift=2cm},
legend image post style={scale=1},  % Add this line to scale down the legend images
legend entries={Random, Entity Freq., Inverse Entity Freq., Relation Freq., Inverse Relation Freq.}
]
\addlegendimage{fill=blue,area legend}
\addlegendimage{fill=red,area legend}
\addlegendimage{fill=green,area legend}
\addlegendimage{fill=yellow,area legend}
\addlegendimage{fill=orange,area legend}
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.9] 
\begin{axis}[
ybar,
ylabel={MAP-5},
ymin=0,
ymax=0.12,
width=\textwidth,
bar width=2ex,
height=4cm,  % Adjust the height to fit the vertical arrangement
xtick=data,
xticklabels={Small, Medium, Large , Real-first , Real },
xtick pos=bottom,
ytick pos=left,
enlarge x limits=0.1,
yticklabel style={/pgf/number format/fixed}
]
\addplot [fill=blue]   coordinates {(0,0.04) (1,0.03) (2,0.04) (3,0.04) (4,0.04)};
\addplot [fill=red]    coordinates {(0,0.01) (1,0.01) (2,0.01) (3,0.01) (4,0.01)};
\addplot [fill=green]  coordinates {(0,0.07) (1,0.04) (2,0.02) (3,0.04) (4,0.02)};
\addplot [fill=yellow] coordinates {(0,0.02) (1,0.02) (2,0.02) (3,0.03) (4,0.01)};
\addplot [fill=orange] coordinates {(0,0.04) (1,0.04) (2,0.04) (3,0.04) (4,0.03)};
\end{axis}
\end{tikzpicture}
\end{subfigure}
% Second subfigure
\begin{subfigure}[b]{\textwidth}
\centering
\begin{tikzpicture}[scale=0.9] 
\begin{axis}[
ybar,
ylabel={MAP-10},
ymin=0,
ymax=0.12,
width=\textwidth,
bar width=2ex,
height=4cm,  % Adjust the height to fit the vertical arrangement
xtick=data,
xticklabels={Small, Medium, Large , Real-first , Real },
xtick pos=bottom,
ytick pos=left,
enlarge x limits=0.1,
yticklabel style={/pgf/number format/fixed}
]
\addplot [fill=blue]   coordinates {(0,0.06) (1,0.06) (2,0.06) (3,0.06) (4,0.06)};
\addplot [fill=red]    coordinates {(0,0.02) (1,0.01) (2,0.01) (3,0.02) (4,0.02)};
\addplot [fill=green]  coordinates {(0,0.10) (1,0.06) (2,0.04) (3,0.04) (4,0.04)};
\addplot [fill=yellow] coordinates {(0,0.04) (1,0.04) (2,0.03) (3,0.05) (4,0.01)};
\addplot [fill=orange] coordinates {(0,0.07) (1,0.06) (2,0.06) (3,0.07) (4,0.06)};
\end{axis}
\end{tikzpicture}
\end{subfigure}
\begin{subfigure}[b]{\textwidth}
\centering
\begin{tikzpicture}[scale=0.9] 
\begin{axis}[
ybar,
ylabel={MAP dynamic},
ymin=0,
ymax=0.15,
width=\textwidth,
bar width=2ex,
height=4cm,  % Adjust the height to fit the vertical arrangement
xtick=data,
xticklabels={Small, Medium, Large , Real-first , Real },
xtick pos=bottom,
ytick pos=left,
enlarge x limits=0.1,
yticklabel style={/pgf/number format/fixed}
]
\addplot [fill=blue]   coordinates {(0,0.08) (1,0.07) (2,0.07) (3,0.06) (4,0.06)};
\addplot [fill=red]    coordinates {(0,0.03) (1,0.02) (2,0.02) (3,0.02) (4,0.02)};
\addplot [fill=green]  coordinates {(0,0.13) (1,0.07) (2,0.05) (3,0.04) (4,0.04)};
\addplot [fill=yellow] coordinates {(0,0.07) (1,0.06) (2,0.05) (3,0.07) (4,0.02)};
\addplot [fill=orange] coordinates {(0,0.08) (1,0.07) (2,0.07) (3,0.07) (4,0.07)};
\end{axis}
\end{tikzpicture}
\end{subfigure}
\caption{MAP for frequency statistics on \fourthdataset.}
\label{fig:map-wikies}
\vspace{1em}
\end{figure}





==> figs/fig-statistic-wikies.tex <==
\begin{figure}[htb]
\centering
% First subfigure
\begin{subfigure}[b]{\textwidth}
\centering
\begin{tikzpicture}[scale=0.7] 
\begin{axis}[
hide axis,
xmin=0,
xmax=10,
ymin=0,
ymax=10,
legend columns=5,
legend style={at={(0.5,1)},anchor=north,draw=none,fill=none,legend cell align=left, xshift=2cm},
legend image post style={scale=1},  % Add this line to scale down the legend images
legend entries={Random, Entity Freq., Inverse Entity Freq., Relation Freq., Inverse Relation Freq.}
]
\addlegendimage{fill=blue,area legend}
\addlegendimage{fill=red,area legend}
\addlegendimage{fill=green,area legend}
\addlegendimage{fill=yellow,area legend}
\addlegendimage{fill=orange,area legend}
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.7] 
\begin{axis}[
ybar,
ylabel={F1 top-5},
ymin=0,
ymax=0.22,
width=\textwidth,
bar width=2ex,
height=4cm,  % Adjust the height to fit the vertical arrangement
xtick=data,
xticklabels={Small, Medium, Large , Real-first , Real },
xtick pos=bottom,
ytick pos=left,
enlarge x limits=0.1,
yticklabel style={/pgf/number format/fixed}
]
\addplot [fill=blue]   coordinates {(0,0.10) (1,0.08) (2,0.09) (3,0.09) (4,0.09)};
\addplot [fill=red]    coordinates {(0,0.02) (1,0.02) (2,0.02) (3,0.02) (4,0.02)};
\addplot [fill=green]  coordinates {(0,0.15) (1,0.09) (2,0.05) (3,0.10) (4,0.05)};
\addplot [fill=yellow] coordinates {(0,0.06) (1,0.06) (2,0.05) (3,0.08) (4,0.03)};
\addplot [fill=orange] coordinates {(0,0.09) (1,0.09) (2,0.08) (3,0.09) (4,0.08)};
\end{axis}
\end{tikzpicture}
\end{subfigure}
% Second subfigure
\begin{subfigure}[b]{\textwidth}
\centering
\begin{tikzpicture}[scale=0.7] 
\begin{axis}[
ybar,
ylabel={F1 top-10},
ymin=0,
ymax=0.22,
width=\textwidth,
bar width=2ex,
height=4cm,  % Adjust the height to fit the vertical arrangement
xtick=data,
xticklabels={Small, Medium, Large , Real-first , Real },
xtick pos=bottom,
ytick pos=left,
enlarge x limits=0.1,
yticklabel style={/pgf/number format/fixed}
]
\addplot [fill=blue]   coordinates {(0,0.16) (1,0.14) (2,0.14) (3,0.14) (4,0.14)};
\addplot [fill=red]    coordinates {(0,0.09) (1,0.07) (2,0.06) (3,0.06) (4,0.07)};
\addplot [fill=green]  coordinates {(0,0.21) (1,0.14) (2,0.10) (3,0.14) (4,0.09)};
\addplot [fill=yellow] coordinates {(0,0.13) (1,0.12) (2,0.11) (3,0.12) (4,0.06)};
\addplot [fill=orange] coordinates {(0,0.15) (1,0.14) (2,0.14) (3,0.14) (4,0.14)};
\end{axis}
\end{tikzpicture}
\end{subfigure}
\begin{subfigure}[b]{\textwidth}
\centering
\begin{tikzpicture}[scale=0.7] 
\begin{axis}[
ybar,
ylabel={F1 dynamic},
ymin=0,
ymax=0.25,
width=\textwidth,
bar width=2ex,
height=4cm,  % Adjust the height to fit the vertical arrangement
xtick=data,
xticklabels={Small, Medium, Large , Real-first , Real },
xtick pos=bottom,
ytick pos=left,
enlarge x limits=0.1,
yticklabel style={/pgf/number format/fixed}
]
\addplot [fill=blue]   coordinates {(0,0.19) (1,0.18) (2,0.18) (3,0.17) (4,0.17)};
\addplot [fill=red]    coordinates {(0,0.13) (1,0.11) (2,0.10) (3,0.09) (4,0.10)};
\addplot [fill=green]  coordinates {(0,0.24) (1,0.17) (2,0.13) (3,0.20) (4,0.12)};
\addplot [fill=yellow] coordinates {(0,0.18) (1,0.16) (2,0.15) (3,0.17) (4,0.10)};
\addplot [fill=orange] coordinates {(0,0.19) (1,0.18) (2,0.18) (3,0.18) (4,0.17)};
\end{axis}
\end{tikzpicture}
\end{subfigure}
\caption{F1 for frequency statistics on \fourthdataset.}
\label{fig:f1-wikies}
\vspace{1em}
\end{figure}







\begin{figure}[htb]
\centering
% First subfigure
\begin{subfigure}[b]{\textwidth}
\centering
\begin{tikzpicture}[scale=0.6] 
\begin{axis}[
hide axis,
xmin=0,
xmax=10,
ymin=0,
ymax=10,
legend columns=5,
legend style={at={(0.5,1)},anchor=north,draw=none,fill=none,legend cell align=left, xshift=2cm},
legend image post style={scale=1},  % Add this line to scale down the legend images
legend entries={Random, Entity Freq., Inverse Entity Freq., Relation Freq., Inverse Relation Freq.}
]
\addlegendimage{fill=blue,area legend}
\addlegendimage{fill=red,area legend}
\addlegendimage{fill=green,area legend}
\addlegendimage{fill=yellow,area legend}
\addlegendimage{fill=orange,area legend}
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.6] 
\begin{axis}[
ybar,
ylabel={MAP-5},
ymin=0,
ymax=0.12,
width=\textwidth,
bar width=2ex,
height=5cm,  % Adjust the height to fit the vertical arrangement
xtick=data,
xticklabels={Small, Medium, Large , Real-first , Real },
xtick pos=bottom,
ytick pos=left,
enlarge x limits=0.1,
yticklabel style={/pgf/number format/fixed}
]
\addplot [fill=blue]   coordinates {(0,0.04) (1,0.03) (2,0.04) (3,0.04) (4,0.04)};
\addplot [fill=red]    coordinates {(0,0.01) (1,0.01) (2,0.01) (3,0.01) (4,0.01)};
\addplot [fill=green]  coordinates {(0,0.07) (1,0.04) (2,0.02) (3,0.04) (4,0.02)};
\addplot [fill=yellow] coordinates {(0,0.02) (1,0.02) (2,0.02) (3,0.03) (4,0.01)};
\addplot [fill=orange] coordinates {(0,0.04) (1,0.04) (2,0.04) (3,0.04) (4,0.03)};
\end{axis}
\end{tikzpicture}
\end{subfigure}
% Second subfigure
\begin{subfigure}[b]{\textwidth}
\centering
\begin{tikzpicture}[scale=0.6] 
\begin{axis}[
ybar,
ylabel={MAP-10},
ymin=0,
ymax=0.12,
width=\textwidth,
bar width=2ex,
height=5cm,  % Adjust the height to fit the vertical arrangement
xtick=data,
xticklabels={Small, Medium, Large , Real-first , Real },
xtick pos=bottom,
ytick pos=left,
enlarge x limits=0.1,
yticklabel style={/pgf/number format/fixed}
]
\addplot [fill=blue]   coordinates {(0,0.06) (1,0.06) (2,0.06) (3,0.06) (4,0.06)};
\addplot [fill=red]    coordinates {(0,0.02) (1,0.01) (2,0.01) (3,0.02) (4,0.02)};
\addplot [fill=green]  coordinates {(0,0.10) (1,0.06) (2,0.04) (3,0.04) (4,0.04)};
\addplot [fill=yellow] coordinates {(0,0.04) (1,0.04) (2,0.03) (3,0.05) (4,0.01)};
\addplot [fill=orange] coordinates {(0,0.07) (1,0.06) (2,0.06) (3,0.07) (4,0.06)};
\end{axis}
\end{tikzpicture}
\end{subfigure}
\begin{subfigure}[b]{\textwidth}
\centering
\begin{tikzpicture}[scale=0.6] 
\begin{axis}[
ybar,
ylabel={MAP dynamic},
ymin=0,
ymax=0.15,
width=\textwidth,
bar width=2ex,
height=5cm,  % Adjust the height to fit the vertical arrangement
xtick=data,
xticklabels={Small, Medium, Large , Real-first , Real },
xtick pos=bottom,
ytick pos=left,
enlarge x limits=0.1,
yticklabel style={/pgf/number format/fixed}
]
\addplot [fill=blue]   coordinates {(0,0.08) (1,0.07) (2,0.07) (3,0.06) (4,0.06)};
\addplot [fill=red]    coordinates {(0,0.03) (1,0.02) (2,0.02) (3,0.02) (4,0.02)};
\addplot [fill=green]  coordinates {(0,0.13) (1,0.07) (2,0.05) (3,0.04) (4,0.04)};
\addplot [fill=yellow] coordinates {(0,0.07) (1,0.06) (2,0.05) (3,0.07) (4,0.02)};
\addplot [fill=orange] coordinates {(0,0.08) (1,0.07) (2,0.07) (3,0.07) (4,0.07)};
\end{axis}
\end{tikzpicture}
\end{subfigure}
\caption{MAP for frequency statistics on \fourthdataset.}
\label{fig:map-wikies}
\vspace{1em}
\end{figure}




